Measures of irrationality of the Fano surface of a cubic threefold

For $X$ a smooth cubic threefold we study the Pl\"ucker embedding of the Fano surface of lines $S$ of $X$. We prove that if $X$ is general then the minimal gonality of a covering family of curves of $S$ is four and that this happens for a unique family of curves. The analysis also shows that there is a unique pentagonal connecting family of curves, which leads to the fact that the connecting gonality of $S$ is five whereas the degree of irrationality, i.e.\ the minimal degree of a rational map from $S$ to $\mathbb{P}^2$, is six.

==> (inline-0) <==
\begin{pspicture}(1084.72440945,404.40944882)
{
\newrgbcolor{curcolor}{0.85490197 0.85490197 0.85490197}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.5]
{
\newpath
\moveto(554.06874543,346.10386133)
\lineto(825.19863227,346.10386133)
\lineto(753.99363867,168.63700778)
\lineto(482.86375183,168.63700778)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.26066351]
{
\newpath
\moveto(435.72395499,231.07892067)
\lineto(710.14026845,231.07892067)
\lineto(842.76051805,50.3257026)
\lineto(568.34420459,50.3257026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.70666725,linecolor=curcolor,linestyle=dashed,dash=1.60000012 1.60000012]
{
\newpath
\moveto(669.64277341,230.81673256)
\lineto(710.18357308,168.96843945)
\lineto(717.53752695,219.69156705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.70666725,linecolor=curcolor]
{
\newpath
\moveto(483.95859806,168.6370367)
\lineto(755.08849119,168.6370367)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.70666725,linecolor=curcolor]
{
\newpath
\moveto(556.2598965,344.46066553)
\lineto(567.76238476,168.63704737)
\lineto(648.27975996,344.46066553)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.26066351]
{
\newpath
\moveto(238.80280222,376.62130307)
\curveto(174.36932716,376.62127071)(122.13557769,362.27555635)(122.13500714,344.57912956)
\curveto(122.13559914,326.88270694)(174.36934233,312.53699909)(238.80280222,312.53696673)
\curveto(303.23749929,312.53651855)(355.47317331,326.88236715)(355.4737653,344.57912956)
\curveto(355.47319476,362.27589614)(303.23751446,376.62175125)(238.80280222,376.62130307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.60271444,linecolor=curcolor]
{
\newpath
\moveto(238.80280222,376.62130307)
\curveto(174.36932716,376.62127071)(122.13557769,362.27555635)(122.13500714,344.57912956)
\curveto(122.13559914,326.88270694)(174.36934233,312.53699909)(238.80280222,312.53696673)
\curveto(303.23749929,312.53651855)(355.47317331,326.88236715)(355.4737653,344.57912956)
\curveto(355.47319476,362.27589614)(303.23751446,376.62175125)(238.80280222,376.62130307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.26066351]
{
\newpath
\moveto(377.99907913,58.8882801)
\curveto(377.99907913,38.46906766)(321.35088337,21.91602539)(251.47179263,21.91602539)
\curveto(181.59270189,21.91602539)(124.94450614,38.46906766)(124.94450614,58.8882801)
\curveto(124.94450614,79.30749253)(181.59270189,95.8605348)(251.47179263,95.8605348)
\curveto(321.35088337,95.8605348)(377.99907913,79.30749253)(377.99907913,58.8882801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.60271444,linecolor=curcolor]
{
\newpath
\moveto(377.99907913,58.8882801)
\curveto(377.99907913,38.46906766)(321.35088337,21.91602539)(251.47179263,21.91602539)
\curveto(181.59270189,21.91602539)(124.94450614,38.46906766)(124.94450614,58.8882801)
\curveto(124.94450614,79.30749253)(181.59270189,95.8605348)(251.47179263,95.8605348)
\curveto(321.35088337,95.8605348)(377.99907913,79.30749253)(377.99907913,58.8882801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.70666725,linecolor=curcolor]
{
\newpath
\moveto(694.28967036,50.3257852)
\lineto(710.72178121,166.99382562)
\lineto(784.6663014,51.96909229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666707,linecolor=curcolor]
{
\newpath
\moveto(356.04878412,341.62316081)
\curveto(336.21586173,251.02215638)(323.18214107,147.43577263)(377.4109869,65.56362376)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(543.73640059,290.12906331)
\lineto(547.40599907,290.12906331)
\lineto(547.40599907,302.79473803)
\lineto(543.41392073,301.99409837)
\lineto(543.41392073,304.04017751)
\lineto(547.38375908,304.84081718)
\lineto(549.62999814,304.84081718)
\lineto(549.62999814,290.12906331)
\lineto(553.29959661,290.12906331)
\lineto(553.29959661,288.23866409)
\lineto(543.73640059,288.23866409)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(637.53353576,291.07873803)
\lineto(645.3731325,291.07873803)
\lineto(645.3731325,289.18833882)
\lineto(634.83137689,289.18833882)
\lineto(634.83137689,291.07873803)
\curveto(635.68390987,291.96092433)(636.84409605,293.1433505)(638.31193544,294.62601655)
\curveto(639.78718816,296.11609593)(640.71385444,297.0761222)(641.09193428,297.50609535)
\curveto(641.81102732,298.31414835)(642.31142711,298.99617473)(642.59313366,299.5521745)
\curveto(642.88225354,300.1155876)(643.02681348,300.6678807)(643.02681348,301.20905381)
\curveto(643.02681348,302.09124011)(642.71545361,302.81033314)(642.09273387,303.36633291)
\curveto(641.47742746,303.92233268)(640.67308112,304.20033256)(639.67969487,304.20033256)
\curveto(638.9754285,304.20033256)(638.23038881,304.07801262)(637.4445758,303.83337272)
\curveto(636.66617613,303.58873282)(635.83217647,303.21806631)(634.94257684,302.72137318)
\lineto(634.94257684,304.98985224)
\curveto(635.84700313,305.35310542)(636.69212278,305.62739864)(637.47793579,305.81273189)
\curveto(638.26374879,305.99806515)(638.98284183,306.09073178)(639.63521489,306.09073178)
\curveto(641.35510751,306.09073178)(642.7265736,305.66075862)(643.74961318,304.80081231)
\curveto(644.77265275,303.94086601)(645.28417254,302.79179982)(645.28417254,301.35361375)
\curveto(645.28417254,300.67158737)(645.15443926,300.02292097)(644.8949727,299.40761456)
\curveto(644.64291947,298.79972148)(644.17958633,298.08062845)(643.50497328,297.25033546)
\curveto(643.31964002,297.03534888)(642.73028027,296.41262914)(641.73689401,295.38217624)
\curveto(640.74350776,294.35913666)(639.34238834,292.92465726)(637.53353576,291.07873803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(682.39472893,77.9594753)
\curveto(683.46966182,77.72966207)(684.30736814,77.25150226)(684.90784789,76.5249959)
\curveto(685.51574097,75.79848954)(685.81968751,74.90147658)(685.81968751,73.83395702)
\curveto(685.81968751,72.19561104)(685.25627441,70.92793156)(684.12944821,70.0309186)
\curveto(683.00262201,69.13390564)(681.40134268,68.68539916)(679.32561021,68.68539916)
\curveto(678.62875717,68.68539916)(677.90966413,68.7558258)(677.16833111,68.89667908)
\curveto(676.43441141,69.03011902)(675.67454506,69.2339856)(674.88873206,69.50827882)
\lineto(674.88873206,71.67667792)
\curveto(675.5114518,71.31342474)(676.19347818,71.03913152)(676.93481121,70.85379826)
\curveto(677.67614423,70.66846501)(678.45083724,70.57579838)(679.25889024,70.57579838)
\curveto(680.66742299,70.57579838)(681.73864921,70.85379826)(682.4725689,71.40979803)
\curveto(683.21390192,71.9657978)(683.58456844,72.7738508)(683.58456844,73.83395702)
\curveto(683.58456844,74.81251661)(683.23984858,75.57608963)(682.55040887,76.12467607)
\curveto(681.86838249,76.68067584)(680.91576955,76.95867572)(679.69257006,76.95867572)
\lineto(677.75769086,76.95867572)
\lineto(677.75769086,78.80459495)
\lineto(679.78153002,78.80459495)
\curveto(680.88611623,78.80459495)(681.73123588,79.02328819)(682.31688897,79.46067468)
\curveto(682.90254205,79.90547449)(683.1953686,80.54302089)(683.1953686,81.37331388)
\curveto(683.1953686,82.22584686)(682.89142206,82.87821992)(682.28352898,83.33043307)
\curveto(681.68304923,83.79005954)(680.81939626,84.01987278)(679.69257006,84.01987278)
\curveto(679.07726365,84.01987278)(678.41747726,83.95315281)(677.71321088,83.81971286)
\curveto(677.00894451,83.68627292)(676.2342515,83.47869967)(675.38913185,83.19699312)
\lineto(675.38913185,85.19859229)
\curveto(676.24166483,85.43581886)(677.03859783,85.61373878)(677.77993085,85.73235207)
\curveto(678.52867721,85.85096535)(679.23294358,85.91027199)(679.89272997,85.91027199)
\curveto(681.59779593,85.91027199)(682.94702204,85.52107215)(683.94040829,84.74267248)
\curveto(684.93379454,83.97168613)(685.43048767,82.92640657)(685.43048767,81.60683378)
\curveto(685.43048767,80.68758083)(685.16731444,79.90918116)(684.640968,79.27163476)
\curveto(684.11462155,78.64150169)(683.36587519,78.2041152)(682.39472893,77.9594753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(789.6670365,83.51196238)
\lineto(783.99583886,74.64932607)
\lineto(789.6670365,74.64932607)
\closepath
\moveto(789.07767675,85.46908156)
\lineto(791.90215557,85.46908156)
\lineto(791.90215557,74.64932607)
\lineto(794.27071458,74.64932607)
\lineto(794.27071458,72.78116684)
\lineto(791.90215557,72.78116684)
\lineto(791.90215557,68.86692847)
\lineto(789.6670365,68.86692847)
\lineto(789.6670365,72.78116684)
\lineto(782.17215962,72.78116684)
\lineto(782.17215962,74.94956594)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(505.09820703,195.72223467)
\lineto(513.91636336,195.72223467)
\lineto(513.91636336,193.83183546)
\lineto(507.15540617,193.83183546)
\lineto(507.15540617,189.76191715)
\curveto(507.48159271,189.87311711)(507.80777924,189.95466374)(508.13396577,190.00655705)
\curveto(508.4601523,190.06586369)(508.78633883,190.09551701)(509.11252536,190.09551701)
\curveto(510.96585792,190.09551701)(512.43369731,189.58770389)(513.51604353,188.57207765)
\curveto(514.59838974,187.55645141)(515.13956285,186.18127864)(515.13956285,184.44655937)
\curveto(515.13956285,182.65994678)(514.58356308,181.26994736)(513.47156354,180.2765611)
\curveto(512.35956401,179.29058818)(510.79164466,178.79760172)(508.7678055,178.79760172)
\curveto(508.07095246,178.79760172)(507.35927276,178.85690836)(506.63276639,178.97552165)
\curveto(505.91367336,179.09413493)(505.16863367,179.27205486)(504.39764732,179.50928142)
\lineto(504.39764732,181.76664048)
\curveto(505.06484705,181.4033873)(505.75428676,181.13280075)(506.46596646,180.95488082)
\curveto(507.17764617,180.7769609)(507.93009919,180.68800093)(508.72332552,180.68800093)
\curveto(510.00583165,180.68800093)(511.0214579,181.02530746)(511.77020425,181.69992051)
\curveto(512.51895061,182.37453356)(512.89332379,183.29007985)(512.89332379,184.44655937)
\curveto(512.89332379,185.60303889)(512.51895061,186.51858517)(511.77020425,187.19319822)
\curveto(511.0214579,187.86781128)(510.00583165,188.2051178)(508.72332552,188.2051178)
\curveto(508.12284577,188.2051178)(507.52236602,188.13839783)(506.92188627,188.00495789)
\curveto(506.32881985,187.87151794)(505.72092677,187.66394469)(505.09820703,187.38223814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.24358254,95.73864916)
\lineto(180.91318101,95.73864916)
\lineto(180.91318101,108.40432389)
\lineto(176.92110267,107.60368422)
\lineto(176.92110267,109.64976337)
\lineto(180.89094102,110.45040303)
\lineto(183.13718009,110.45040303)
\lineto(183.13718009,95.73864916)
\lineto(186.80677856,95.73864916)
\lineto(186.80677856,93.84824995)
\lineto(177.24358254,93.84824995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197.21906803,98.65245199)
\lineto(205.05866476,98.65245199)
\lineto(205.05866476,96.76205277)
\lineto(194.51690915,96.76205277)
\lineto(194.51690915,98.65245199)
\curveto(195.36944213,99.53463829)(196.52962832,100.71706446)(197.9974677,102.19973051)
\curveto(199.47272042,103.68980989)(200.3993867,104.64983616)(200.77746655,105.07980931)
\curveto(201.49655958,105.88786231)(201.99695937,106.56988869)(202.27866592,107.12588846)
\curveto(202.5677858,107.68930156)(202.71234574,108.24159466)(202.71234574,108.78276777)
\curveto(202.71234574,109.66495407)(202.40098587,110.3840471)(201.77826613,110.94004687)
\curveto(201.16295972,111.49604664)(200.35861339,111.77404652)(199.36522713,111.77404652)
\curveto(198.66096076,111.77404652)(197.91592107,111.65172657)(197.13010807,111.40708668)
\curveto(196.35170839,111.16244678)(195.51770874,110.79178026)(194.62810911,110.29508714)
\lineto(194.62810911,112.56356619)
\curveto(195.5325354,112.92681938)(196.37765505,113.20111259)(197.16346805,113.38644585)
\curveto(197.94928106,113.57177911)(198.66837409,113.66444574)(199.32074715,113.66444574)
\curveto(201.04063977,113.66444574)(202.41210587,113.23447258)(203.43514544,112.37452627)
\curveto(204.45818501,111.51457996)(204.9697048,110.36551378)(204.9697048,108.92732771)
\curveto(204.9697048,108.24530133)(204.83997152,107.59663493)(204.58050496,106.98132852)
\curveto(204.32845173,106.37343544)(203.86511859,105.6543424)(203.19050554,104.82404942)
\curveto(203.00517229,104.60906284)(202.41581253,103.9863431)(201.42242628,102.95589019)
\curveto(200.42904002,101.93285062)(199.02792061,100.49837122)(197.21906803,98.65245199)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.17447736,107.2769958)
\curveto(220.24941025,107.04718256)(221.08711656,106.56902276)(221.68759631,105.8425164)
\curveto(222.2954894,105.11601003)(222.59943594,104.21899707)(222.59943594,103.15147752)
\curveto(222.59943594,101.51313153)(222.03602284,100.24545206)(220.90919664,99.3484391)
\curveto(219.78237044,98.45142614)(218.18109111,98.00291966)(216.10535864,98.00291966)
\curveto(215.4085056,98.00291966)(214.68941256,98.0733463)(213.94807954,98.21419957)
\curveto(213.21415984,98.34763952)(212.45429349,98.5515061)(211.66848049,98.82579932)
\lineto(211.66848049,100.99419842)
\curveto(212.29120023,100.63094523)(212.97322661,100.35665201)(213.71455963,100.17131876)
\curveto(214.45589266,99.9859855)(215.23058567,99.89331887)(216.03863867,99.89331887)
\curveto(217.44717141,99.89331887)(218.51839763,100.17131876)(219.25231733,100.72731853)
\curveto(219.99365035,101.28331829)(220.36431687,102.09137129)(220.36431687,103.15147752)
\curveto(220.36431687,104.13003711)(220.01959701,104.89361012)(219.3301573,105.44219656)
\curveto(218.64813091,105.99819633)(217.69551798,106.27619622)(216.47231849,106.27619622)
\lineto(214.53743929,106.27619622)
\lineto(214.53743929,108.12211545)
\lineto(216.56127845,108.12211545)
\curveto(217.66586466,108.12211545)(218.5109843,108.34080869)(219.09663739,108.77819517)
\curveto(219.68229048,109.22299499)(219.97511703,109.86054139)(219.97511703,110.69083438)
\curveto(219.97511703,111.54336736)(219.67117049,112.19574042)(219.06327741,112.64795356)
\curveto(218.46279766,113.10758004)(217.59914468,113.33739328)(216.47231849,113.33739328)
\curveto(215.85701208,113.33739328)(215.19722568,113.2706733)(214.49295931,113.13723336)
\curveto(213.78869294,113.00379341)(213.01399993,112.79622017)(212.16888028,112.51451362)
\lineto(212.16888028,114.51611278)
\curveto(213.02141326,114.75333935)(213.81834626,114.93125928)(214.55967928,115.04987256)
\curveto(215.30842564,115.16848585)(216.01269201,115.22779249)(216.6724784,115.22779249)
\curveto(218.37754436,115.22779249)(219.72677046,114.83859265)(220.72015672,114.06019297)
\curveto(221.71354297,113.28920663)(222.2102361,112.24392706)(222.2102361,110.92435428)
\curveto(222.2102361,110.00510133)(221.94706287,109.22670165)(221.42071643,108.58915525)
\curveto(220.89436998,107.95902218)(220.14562362,107.5216357)(219.17447736,107.2769958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.62114354,113.46379293)
\lineto(230.9499459,104.60115662)
\lineto(236.62114354,104.60115662)
\closepath
\moveto(236.03178378,115.42091211)
\lineto(238.85626261,115.42091211)
\lineto(238.85626261,104.60115662)
\lineto(241.22482162,104.60115662)
\lineto(241.22482162,102.7329974)
\lineto(238.85626261,102.7329974)
\lineto(238.85626261,98.81875903)
\lineto(236.62114354,98.81875903)
\lineto(236.62114354,102.7329974)
\lineto(229.12626666,102.7329974)
\lineto(229.12626666,104.90139649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(566.80331141,157.92682711)
\lineto(566.80331141,151.68850971)
\lineto(569.62779023,151.68850971)
\curveto(570.67306979,151.68850971)(571.48112279,151.95909626)(572.05194922,152.50026937)
\curveto(572.62277565,153.04144248)(572.90818886,153.81242882)(572.90818886,154.8132284)
\curveto(572.90818886,155.80661466)(572.62277565,156.57389434)(572.05194922,157.11506745)
\curveto(571.48112279,157.65624055)(570.67306979,157.92682711)(569.62779023,157.92682711)
\closepath
\moveto(564.55707234,159.77274634)
\lineto(569.62779023,159.77274634)
\curveto(571.48853612,159.77274634)(572.8933622,159.35018652)(573.84226847,158.50506687)
\curveto(574.79858808,157.66736055)(575.27674788,156.43674773)(575.27674788,154.8132284)
\curveto(575.27674788,153.17488242)(574.79858808,151.93685627)(573.84226847,151.09914995)
\curveto(572.8933622,150.26144363)(571.48853612,149.84259047)(569.62779023,149.84259047)
\lineto(566.80331141,149.84259047)
\lineto(566.80331141,143.17059325)
\lineto(564.55707234,143.17059325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(689.4443583,159.10391074)
\lineto(689.4443583,152.86559334)
\lineto(692.26883712,152.86559334)
\curveto(693.31411669,152.86559334)(694.12216969,153.13617989)(694.69299611,153.677353)
\curveto(695.26382254,154.21852611)(695.54923576,154.98951245)(695.54923576,155.99031204)
\curveto(695.54923576,156.98369829)(695.26382254,157.75097797)(694.69299611,158.29215108)
\curveto(694.12216969,158.83332419)(693.31411669,159.10391074)(692.26883712,159.10391074)
\closepath
\moveto(687.19811924,160.94982997)
\lineto(692.26883712,160.94982997)
\curveto(694.12958302,160.94982997)(695.5344091,160.52727015)(696.48331537,159.6821505)
\curveto(697.43963497,158.84444418)(697.91779477,157.61383136)(697.91779477,155.99031204)
\curveto(697.91779477,154.35196605)(697.43963497,153.1139399)(696.48331537,152.27623358)
\curveto(695.5344091,151.43852727)(694.12958302,151.01967411)(692.26883712,151.01967411)
\lineto(689.4443583,151.01967411)
\lineto(689.4443583,144.34767689)
\lineto(687.19811924,144.34767689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(702.78835248,160.94982997)
\lineto(702.78835248,154.77823254)
\lineto(700.89795326,154.77823254)
\lineto(700.89795326,160.94982997)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666707,linecolor=curcolor]
{
\newpath
\moveto(122.27054851,340.55649387)
\curveto(142.1034709,249.95548944)(179.67053114,143.16910488)(125.44168532,61.296956)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.70700002,linecolor=curcolor]
{
\newpath
\moveto(163.34166298,321.02648356)
\lineto(200.8183232,25.4559122)
\lineto(200.8183232,25.4559122)
\lineto(200.8183232,25.4559122)
\lineto(200.8183232,25.4559122)
\lineto(200.11121902,25.4559122)
\lineto(200.8183232,26.16300571)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.70700002,linecolor=curcolor]
{
\newpath
\moveto(181.72644633,316.07673296)
\lineto(218.49599171,24.74871202)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.70700002,linecolor=curcolor]
{
\newpath
\moveto(200.8183232,313.24830558)
\lineto(235.4665667,22.62743148)
\lineto(235.4665667,22.62743148)
\lineto(235.4665667,22.62743148)
\lineto(235.4665667,22.62743148)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.70700002,linecolor=curcolor]
{
\newpath
\moveto(220.61731492,313.24830558)
\lineto(254.55844357,22.62743148)
\lineto(254.55844357,22.62743148)
\lineto(254.55844357,22.62743148)
\lineto(254.55844357,22.62743148)
\lineto(254.55844357,22.62743148)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(362.95454588,78.23476299)
\curveto(342.43306864,88.86102703)(306.78687289,95.82268214)(265.20454762,97.32524252)
\curveto(255.16704106,97.68794128)(246.95453763,98.25145076)(246.95453763,98.57749884)
\curveto(246.95450563,99.86554184)(222.96438752,305.33701822)(222.53071274,307.76352551)
\lineto(222.06724595,310.35677417)
\lineto(245.76089466,310.98636367)
\curveto(295.82489676,312.316668)(333.28341298,320.00943797)(349.70454783,332.33302511)
\curveto(353.52733281,335.20192184)(353.60351416,334.88611376)(351.50037762,324.88820188)
\curveto(336.66329651,254.35511723)(334.14812786,193.61564574)(344.04078105,144.74426261)
\curveto(348.23132079,124.04229467)(356.78928564,99.92424052)(366.01103732,82.82770282)
\curveto(368.21461122,78.74243245)(369.89086764,75.28047957)(369.73603027,75.13446353)
\curveto(369.58121423,74.98845816)(366.52954412,76.38359452)(362.95454588,78.23476299)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(227.91227144,97.4973919)
\curveto(227.88901811,97.86748266)(222.09934196,146.32028435)(215.04631616,205.17028335)
\curveto(207.9932797,264.02028236)(202.27480357,312.19732931)(202.33857959,312.23038532)
\curveto(202.40236627,312.26345199)(206.29594593,312.10871062)(210.99098713,311.88653456)
\lineto(219.52743731,311.48258779)
\lineto(231.93003247,205.09882733)
\curveto(238.75147421,146.58774042)(244.13507025,98.54140283)(243.89358752,98.32917878)
\curveto(243.07278731,97.60777059)(227.95476746,96.82092239)(227.91227144,97.4973919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(210.91883778,95.84069814)
\curveto(210.89921111,96.02196752)(204.66200418,145.22028407)(197.05839691,205.17028335)
\curveto(189.45480031,265.12028264)(183.32605208,314.28796451)(183.43895877,314.43179388)
\curveto(183.64243616,314.69101528)(199.34913883,312.64814542)(199.56896822,312.33386268)
\curveto(199.96813632,311.76317453)(225.1286014,97.51877857)(224.82799332,97.2502025)
\curveto(224.30931586,96.78681038)(210.96285912,95.43433004)(210.91883778,95.84069814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(179.30313905,205.38199541)
\curveto(171.51987307,266.86555242)(165.27779147,317.30320794)(165.43186085,317.46566132)
\curveto(165.58593022,317.62812536)(169.02770176,317.15317057)(173.0802468,316.41019438)
\curveto(177.94639204,315.51806615)(180.53182203,314.56880725)(180.69382741,313.61481234)
\curveto(181.19423287,310.66817692)(207.95453836,97.90886934)(207.95453836,96.87705041)
\curveto(207.95453836,95.56861274)(206.09899655,95.01954593)(198.95454673,94.21391373)
\lineto(193.45454533,93.5937109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(136.29164008,77.92028824)
\curveto(149.65726482,108.23726664)(154.07448195,129.81089347)(154.05377795,164.67028369)
\curveto(154.03191127,201.50557842)(149.91757422,227.47221971)(132.37616175,301.48400391)
\curveto(128.29427271,318.70654697)(124.95454919,333.24195334)(124.95454919,333.78489748)
\curveto(124.95454919,334.32784162)(126.44930157,333.63195877)(128.27622471,332.23848642)
\curveto(132.91239656,328.70231485)(145.06178632,323.27707613)(153.8760179,320.8070595)
\curveto(157.95782161,319.66320854)(161.59423854,318.37700022)(161.95692663,317.94880811)
\curveto(162.31961472,317.520616)(168.7912217,268.1202834)(176.33827429,208.17028412)
\curveto(183.88531622,148.22028483)(190.28593652,97.82028265)(190.56186192,96.17028756)
\lineto(191.06354738,93.1702868)
\lineto(179.62425913,90.95335823)
\curveto(166.13599969,88.33934156)(150.73772377,83.57977768)(142.73306039,79.55037932)
\curveto(136.3384561,76.33144517)(135.49734655,76.11859178)(136.29164008,77.92028824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(210.47467766,95.86042081)
\curveto(210.06809623,98.40278946)(187.21482107,280.24611049)(187.26598908,280.53167857)
\curveto(187.31601576,280.81102797)(187.35601577,280.83333198)(187.44049579,280.62895859)
\curveto(187.50076247,280.48311322)(188.74724813,270.77807608)(190.21049116,259.06220109)
\curveto(191.67374487,247.34632611)(194.77510033,222.72575449)(197.10238626,204.34981381)
\curveto(199.42968285,185.97387312)(203.45045187,154.19384369)(206.03742853,133.7275238)
\curveto(208.62441586,113.26120392)(210.77931774,96.3370396)(210.82611242,96.11828755)
\curveto(210.90227244,95.76186079)(211.01644847,95.72060211)(211.9242887,95.72126345)
\curveto(213.92194254,95.72339678)(221.76637121,96.54086899)(223.94173177,96.97473577)
\curveto(224.62921994,97.11183447)(224.86981734,97.23851183)(224.86981734,97.46341856)
\curveto(224.86981734,99.0594083)(212.20527011,207.9670414)(205.09125229,267.54748326)
\curveto(204.22637741,274.7909091)(203.54975857,280.75049462)(203.58767858,280.79100663)
\curveto(203.62554525,280.83153998)(203.68261193,280.83153998)(203.71437727,280.79100663)
\curveto(203.77517729,280.71345995)(225.73816956,96.53522632)(225.69204688,96.48956231)
\curveto(225.67732687,96.47505564)(223.79589706,96.33327427)(221.51105381,96.17462889)
\curveto(217.07523401,95.86658615)(211.82699801,95.42098604)(211.05133915,95.28654333)
\curveto(210.6234777,95.21230332)(210.56974969,95.26585)(210.47467766,95.86039948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(198.26492522,94.05814836)
\curveto(202.93243574,94.6131565)(205.81471914,95.11175929)(206.75183938,95.52629806)
\curveto(208.22200509,96.17662356)(208.23532776,95.20733265)(206.570602,108.71365076)
\curveto(204.87229757,122.4924916)(193.90993744,209.83410321)(188.56547741,252.167938)
\curveto(186.58315157,267.87012867)(184.99134317,280.75051596)(185.02814318,280.79102797)
\curveto(185.06494319,280.83156131)(185.12968987,280.83006798)(185.17203655,280.78782797)
\curveto(185.24990323,280.70996128)(208.60730652,95.87716749)(208.60668786,95.34353535)
\curveto(208.60651719,95.11692196)(208.34950379,95.02862327)(207.41310888,94.93334858)
\curveto(206.75683138,94.86657523)(204.03357736,94.53910848)(201.36142734,94.20565773)
\curveto(198.68926666,93.87218564)(196.10391133,93.60802557)(195.61617788,93.61861758)
\curveto(195.12844442,93.62928425)(196.32038072,93.82705496)(198.26492522,94.05827636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(184.89199381,140.73558959)
\curveto(184.83183379,141.11588835)(182.62491056,158.5615248)(178.91846695,187.9570523)
\curveto(173.74217763,229.00983076)(173.21144683,233.2016825)(173.12353214,233.72696263)
\curveto(173.07873213,233.99452537)(173.0925988,234.01845071)(173.27730285,233.99213603)
\curveto(173.4800549,233.96322936)(173.48762823,233.90541601)(179.24072837,188.53158044)
\curveto(182.40895318,163.54419274)(185.07671919,142.49340337)(185.16909255,141.75204852)
\lineto(185.33703926,140.40412284)
\lineto(185.14075121,140.40412284)
\curveto(184.9821805,140.40412284)(184.93437249,140.46780285)(184.89199381,140.73558959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(187.13862905,140.43102418)
\curveto(187.13862905,140.44585085)(184.4737217,161.47545621)(181.21661154,187.16354809)
\curveto(177.95950137,212.85163998)(175.29459403,233.90026401)(175.29459403,233.93828002)
\curveto(175.29459403,233.97625336)(175.37096738,234.00740004)(175.4643434,234.00740004)
\curveto(175.57858343,234.00740004)(175.65030612,233.92793335)(175.68366079,233.76432798)
\curveto(175.71096747,233.63064261)(176.49077567,227.49538771)(177.41665324,220.13042583)
\curveto(179.59155512,202.83006942)(187.38864511,141.16827237)(187.45606913,140.73560026)
\curveto(187.50182914,140.44191485)(187.48668247,140.40413351)(187.3231731,140.40413351)
\curveto(187.2216264,140.40413351)(187.13862905,140.41618684)(187.13862905,140.43101351)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(222.31719802,140.44221351)
\curveto(222.31719802,140.49277353)(211.28877921,233.04504246)(211.21723785,233.59491993)
\curveto(211.16390451,234.00412537)(211.17019784,234.02088271)(211.36637923,233.9926587)
\curveto(211.56862994,233.96353869)(211.57676861,233.91596535)(212.03602206,230.07410837)
\curveto(216.72241259,190.87023704)(222.68423811,141.06817634)(222.72548612,140.77977093)
\curveto(222.77700613,140.41995218)(222.7694328,140.40412284)(222.54819541,140.40412284)
\curveto(222.42114471,140.40412284)(222.31719802,140.42118951)(222.31719802,140.44220285)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(239.37614637,140.54882688)
\curveto(239.37614637,140.62840023)(239.29699968,141.37419242)(239.20016766,142.2061073)
\curveto(239.1033143,143.03802218)(238.50798615,148.25302084)(237.87702065,153.79496359)
\curveto(235.95149483,170.7078639)(234.41538777,184.00227795)(230.09992,221.10268208)
\curveto(229.3224158,227.78705712)(228.66278897,233.42512789)(228.63409563,233.63173061)
\curveto(228.58737562,233.96808269)(228.60081562,234.00738937)(228.76244766,234.00738937)
\curveto(228.87780769,234.00738937)(228.95865038,233.93560269)(228.98645838,233.80851999)
\curveto(229.01035172,233.69913329)(231.45730701,212.78755463)(234.42402777,187.33834281)
\curveto(237.39076986,161.88912032)(239.84146915,140.91788297)(239.87005583,140.73558959)
\curveto(239.92061584,140.41291217)(239.91474917,140.40412284)(239.64907444,140.40412284)
\curveto(239.45522905,140.40412284)(239.37614637,140.44604285)(239.37614637,140.54882688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(241.67423762,140.53152554)
\curveto(241.67423762,140.60160556)(239.228093,161.60385091)(236.23835357,187.20324944)
\curveto(233.2486248,212.80262663)(230.80246951,233.80603465)(230.80246951,233.87749067)
\curveto(230.80246951,233.95706403)(230.8880162,234.00738937)(231.02344024,234.00738937)
\curveto(231.14924294,234.00738937)(231.24441096,233.95640269)(231.24441096,233.88891467)
\curveto(231.24441096,233.82374132)(232.01861916,227.15153696)(232.96488073,219.06176423)
\curveto(236.2543749,190.93904772)(242.11617907,140.59453355)(242.11617907,140.46515752)
\curveto(242.11617907,140.43155751)(242.01676571,140.40414417)(241.89520834,140.40414417)
\curveto(241.76172564,140.40414417)(241.67423762,140.45459752)(241.67423762,140.53154687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(227.51045801,96.82433573)
\curveto(227.35672997,98.01368003)(222.34404602,140.17599478)(222.34404602,140.27964281)
\curveto(222.34404602,140.3881975)(222.38212603,140.41108817)(222.56279808,140.41108817)
\curveto(222.68310744,140.41108817)(222.78153947,140.39956817)(222.78153947,140.38559483)
\curveto(222.78153947,140.3716215)(223.03523553,138.24111429)(223.34528361,135.65121496)
\curveto(224.36371587,127.14427946)(226.95666587,105.39775658)(227.43077799,101.38696089)
\curveto(227.76085807,98.59470418)(227.91947145,97.44170122)(227.97855413,97.40519988)
\curveto(228.17010618,97.28681051)(228.88391969,97.25508784)(231.2502883,97.25978117)
\curveto(236.14742021,97.26938117)(242.54352851,97.7686453)(243.73467548,98.23407475)
\curveto(243.88637685,98.29338143)(243.90654752,98.33391478)(243.90654752,98.57947217)
\curveto(243.90654752,99.65620845)(241.99345903,117.45831432)(239.81426915,136.65997255)
\curveto(239.59002376,138.63594105)(239.40654638,140.28828281)(239.40654638,140.33185615)
\curveto(239.40654638,140.38241617)(239.4958264,140.41110951)(239.65371444,140.41110951)
\curveto(239.88387983,140.41110951)(239.90322917,140.39713617)(239.93509051,140.20799479)
\curveto(240.01402386,139.73968534)(244.95937979,97.19311449)(244.93748112,97.17120515)
\curveto(244.92425445,97.15797848)(243.79396083,97.1233118)(242.42564048,97.0941918)
\curveto(237.82938331,96.9961651)(231.90558446,96.77277305)(228.2438662,96.55933299)
\lineto(227.54993535,96.51890632)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(264.78153951,96.9786931)
\curveto(261.469848,97.09778646)(257.06719088,97.16108248)(252.09677894,97.16108248)
\curveto(247.24853237,97.16108248)(246.71903891,97.17068248)(246.71903891,97.25942917)
\curveto(246.71903891,97.31340252)(245.59404662,106.98995965)(244.21903827,118.76271999)
\curveto(242.84404058,130.53549099)(241.71903763,140.21945079)(241.71903763,140.28262947)
\curveto(241.71903763,140.3664695)(241.77578431,140.40411217)(241.92828568,140.42191484)
\lineto(242.1375124,140.44634152)
\lineto(242.27114444,139.28813322)
\curveto(242.34463779,138.65110906)(243.17749134,131.43616322)(244.12192891,123.25491313)
\curveto(245.85804669,108.21571996)(246.71053757,100.74954206)(246.84800961,99.37990971)
\curveto(246.88939628,98.96740827)(246.95517763,98.59526951)(246.99413231,98.5529335)
\curveto(247.03317232,98.51058682)(247.2073377,98.44893347)(247.38132174,98.41595213)
\curveto(248.97965815,98.11282672)(256.58055609,97.62961593)(264.15654735,97.34950919)
\curveto(265.1362276,97.31334918)(266.14169986,97.26769584)(266.39092659,97.2482825)
\curveto(266.81856403,97.21500249)(266.8440467,97.20444249)(266.8440467,97.06204245)
\curveto(266.8440467,96.88862374)(267.05285742,96.89706108)(264.78153951,96.97873577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(193.12821991,93.1742228)
\curveto(193.0901399,93.34484684)(187.15654905,140.17689078)(187.15654905,140.30700281)
\curveto(187.15654905,140.35734949)(187.23238907,140.40801617)(187.32871976,140.42217084)
\lineto(187.50090114,140.44745085)
\lineto(190.46251256,117.03864488)
\curveto(192.09140898,104.16380426)(193.43440665,93.61795624)(193.44697199,93.60341757)
\curveto(193.45955866,93.5889109)(194.18788951,93.65579092)(195.06554307,93.75210028)
\curveto(196.63856747,93.92472965)(197.24897829,93.94750299)(196.15575135,93.79284695)
\curveto(195.57620987,93.71082027)(195.34384714,93.5972629)(195.76223658,93.6005269)
\curveto(195.89316995,93.60152957)(196.40811408,93.64287358)(196.90654621,93.6924736)
\curveto(198.52138395,93.85291097)(198.23417321,93.78271362)(195.89426861,93.4449322)
\curveto(194.63282829,93.26286282)(193.50161734,93.09528944)(193.38046531,93.07255877)
\curveto(193.18568126,93.03607876)(193.15647592,93.0478121)(193.12821991,93.1743188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(171.10591029,88.95777372)
\curveto(171.1225503,89.04428041)(171.36011836,89.12215776)(172.25111592,89.33303782)
\curveto(175.74383148,90.15967269)(177.43675991,90.50886745)(185.76558336,92.12064386)
\curveto(188.6614881,92.68106)(191.04216071,93.15144946)(191.05596338,93.16595613)
\curveto(191.06972338,93.1804628)(190.9995367,93.67046826)(190.89987801,94.25483107)
\curveto(190.50273657,96.58375967)(190.37101387,97.58352525)(187.68844252,118.62983462)
\curveto(186.71138627,126.29546857)(185.69990868,134.2548306)(185.44072995,136.3173378)
\curveto(185.18155122,138.37983432)(184.95510849,140.15312544)(184.93752982,140.25796813)
\curveto(184.90638315,140.44385618)(184.91107648,140.44796285)(185.12480453,140.42300284)
\curveto(185.24539123,140.40892284)(185.34550859,140.3933495)(185.34730059,140.38865617)
\curveto(185.37183393,140.32241615)(191.38537146,92.81104404)(191.37127013,92.7950867)
\curveto(191.36039012,92.7829267)(190.11940847,92.56725731)(188.61343476,92.31602524)
\curveto(182.87349729,91.35847833)(176.501773,90.09627001)(172.07444387,89.03973641)
\curveto(171.1387423,88.81644035)(171.07768629,88.81127768)(171.10591029,88.95781639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(209.53060276,247.77446488)
\curveto(209.52206942,247.79526489)(201.74655811,312.85084414)(201.75179544,312.85869481)
\curveto(201.75392877,312.86189481)(201.99492084,312.84290814)(202.28711291,312.81624147)
\curveto(206.66898069,312.41599603)(212.4601395,312.00802793)(217.25586339,311.76175586)
\curveto(217.94336224,311.72644919)(218.82150646,311.68047584)(219.20728789,311.65967584)
\lineto(219.9087174,311.62170249)
\lineto(219.94125075,311.42463578)
\curveto(219.99223742,311.11572903)(227.3508633,247.9908596)(227.35021263,247.86820357)
\curveto(227.3497753,247.78852355)(227.29879929,247.75882754)(227.16214859,247.75882754)
\curveto(227.05900189,247.75882754)(226.97388187,247.77994755)(226.97295387,247.80576089)
\curveto(226.9654872,248.03386761)(219.54658398,311.45776645)(219.52564531,311.47870512)
\curveto(219.50239197,311.50195846)(215.90694572,311.68012384)(208.81839991,312.00940393)
\curveto(206.88578075,312.09921728)(202.93491041,312.25740399)(202.60600366,312.25820399)
\lineto(202.33111292,312.25887599)
\lineto(202.36887293,311.77450253)
\curveto(202.44012628,310.8598783)(204.42578012,294.00023667)(207.85103966,265.22547733)
\curveto(208.98463995,255.70241357)(209.91212819,247.87664091)(209.91212819,247.8348489)
\curveto(209.91212819,247.77351555)(209.55453876,247.71703553)(209.53062409,247.77458221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(203.07748111,284.10888481)
\curveto(201.23077131,299.60376876)(199.65909091,312.282684)(199.57457889,312.36720668)
\curveto(199.45904819,312.48272671)(195.97074863,313.02828419)(192.09961165,313.53625232)
\curveto(190.91367001,313.69187902)(189.76054972,313.84433773)(189.53710433,313.87505774)
\curveto(189.20399491,313.92081775)(189.35026695,313.93223108)(190.34960587,313.93831108)
\curveto(191.28580877,313.94364442)(191.86539292,313.91047108)(192.8496065,313.79351105)
\curveto(194.44506291,313.60398567)(196.69858882,313.3587376)(198.53280795,313.17503622)
\curveto(199.30389082,313.09780954)(199.94311231,313.00771885)(199.95332032,312.97485484)
\curveto(199.99161366,312.85151614)(203.78680396,280.89020666)(203.77985996,280.74954529)
\curveto(203.77452662,280.64362526)(203.76471329,280.63312926)(203.74401995,280.71189195)
\curveto(203.6817266,280.95035601)(203.60436125,280.79967864)(203.58683591,280.40568387)
\curveto(203.57371591,280.11197713)(203.42440387,281.19800407)(203.07748111,284.10881015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(191.23185676,247.80011822)
\curveto(191.22759009,247.84001156)(189.35436295,262.69001002)(187.06850636,280.80011597)
\curveto(184.78264978,298.91022192)(182.9123453,313.77680704)(182.91225997,313.83695639)
\curveto(182.91214264,313.92442308)(182.96676665,313.94633242)(183.18528404,313.94633242)
\lineto(183.45845744,313.94633242)
\lineto(183.50037745,313.55570832)
\curveto(183.72028151,311.5078038)(184.90510315,301.78238265)(186.50989289,288.85258736)
\curveto(187.0773277,284.28071419)(187.53035181,280.48383855)(187.51660248,280.4150812)
\curveto(187.50188247,280.34137452)(187.48812247,280.37188119)(187.48310914,280.48942789)
\curveto(187.4745758,280.68552394)(187.38038911,280.81036664)(187.30073042,280.73070795)
\curveto(187.2079304,280.63790793)(187.12733305,281.3129801)(189.60316301,261.44624437)
\curveto(190.53062991,254.0040558)(191.27812877,247.87280091)(191.26428343,247.82123823)
\curveto(191.25041676,247.76961155)(191.23580343,247.76011821)(191.23185676,247.80001155)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(187.01519435,266.57133367)
\curveto(186.93732766,267.21797917)(185.36120993,279.54005165)(185.27304991,280.19124115)
\curveto(185.22515656,280.54479857)(185.16215921,280.79025997)(185.11523653,280.80582264)
\curveto(185.01123651,280.84038265)(185.01454317,280.59155058)(185.1303832,279.66271835)
\curveto(185.18168988,279.25151824)(185.22115656,278.83071813)(185.21816989,278.72758211)
\curveto(185.21496989,278.62443541)(184.62626574,283.13852723)(183.90946556,288.758838)
\curveto(180.85216345,312.73049211)(180.73858475,313.60020967)(180.63437139,313.83695639)
\curveto(180.59298471,313.93103642)(180.62167805,313.94633242)(180.84008878,313.94633242)
\curveto(181.07765684,313.94633242)(181.09617417,313.93331908)(181.12885685,313.74320703)
\curveto(181.24045154,313.09415087)(187.10145571,266.39904563)(187.08458103,266.29340294)
\curveto(187.07327436,266.22278959)(187.04212769,266.34790962)(187.01514102,266.57133367)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(173.50847091,247.89946758)
\curveto(173.46260423,248.10737163)(165.16211144,313.66036968)(165.16211144,313.81467372)
\curveto(165.16211144,313.93100442)(165.19848479,313.94633242)(165.47461286,313.94633242)
\curveto(165.6464849,313.94633242)(165.7871036,313.91998575)(165.7871036,313.88777241)
\curveto(165.7871036,313.44017762)(169.67014459,281.86239891)(172.88256141,256.18595503)
\curveto(173.44881222,251.65994854)(173.91210834,247.91228892)(173.91210834,247.8578249)
\curveto(173.91210834,247.78966489)(173.85418833,247.75883821)(173.72579363,247.75883821)
\curveto(173.58344693,247.75883821)(173.53217225,247.79201155)(173.50847091,247.89947825)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(229.13876776,247.93071025)
\curveto(229.07391441,248.26586767)(221.70895253,311.51399047)(221.73221654,311.53614514)
\curveto(221.74522987,311.54851848)(222.34647803,311.53507847)(223.06836621,311.5052118)
\curveto(228.56577561,311.28123307)(235.95073749,311.17185705)(241.9902377,311.22496639)
\curveto(246.74733758,311.26677974)(246.84960961,311.26517974)(246.84960961,311.14827304)
\curveto(246.84960961,311.03479034)(246.76928959,311.02688634)(245.2402332,310.989809)
\curveto(241.10013614,310.88943564)(222.06849395,310.37356351)(222.05633395,310.36140351)
\curveto(222.04886728,310.35393684)(222.13996064,309.81440603)(222.25887267,309.16262987)
\curveto(222.51787007,307.74349351)(222.63509677,306.86117861)(223.28407826,301.44635057)
\curveto(224.42764122,291.90496147)(229.59961054,247.99355827)(229.59961054,247.82573956)
\curveto(229.59961054,247.78893955)(229.50339718,247.75885954)(229.38581849,247.75885954)
\curveto(229.20233044,247.75885954)(229.16732243,247.78328622)(229.13876776,247.93074225)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(168.45511495,270.0886999)
\curveto(168.44551495,270.14459325)(168.28279491,271.39259357)(168.09316286,272.86212994)
\curveto(166.98946124,281.41476146)(165.24476747,294.69497818)(164.40589792,300.92873977)
\curveto(164.25178588,302.07396673)(164.12568451,303.02670297)(164.12568451,303.04592431)
\curveto(164.12568451,303.06939098)(164.22861787,303.08091098)(164.43818593,303.08091098)
\curveto(164.63840998,303.08091098)(164.75068734,303.06896431)(164.75068734,303.04763097)
\curveto(164.75068734,303.00645763)(168.8992644,270.26686528)(168.92506707,270.10434791)
\lineto(168.94362708,269.98715321)
\lineto(168.70792568,269.98715321)
\lineto(168.47221362,269.98715321)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(164.11742851,303.14675633)
\curveto(164.11742851,303.34951905)(162.50749743,314.85974065)(162.26934271,316.35966637)
\curveto(162.00623864,318.01665879)(162.02374264,317.96104278)(161.7068679,318.14673882)
\curveto(161.08460641,318.51141092)(158.23454701,319.53479251)(155.64867969,320.32207805)
\lineto(155.14867956,320.47430208)
\lineto(155.8278264,320.47963542)
\curveto(156.47598656,320.48496875)(156.58435992,320.46459542)(158.20282434,320.04247264)
\curveto(159.13554991,319.79918725)(160.52796626,319.44879782)(161.29710779,319.26383778)
\curveto(162.06623866,319.07887773)(162.70231348,318.91933635)(162.71060149,318.90930969)
\curveto(162.71913482,318.89970968)(163.16581227,315.40355946)(163.70374307,311.14106237)
\curveto(164.24167388,306.87856528)(164.69597799,303.32778038)(164.71330066,303.25043636)
\curveto(164.74274067,303.11909766)(164.724074,303.10980699)(164.43112459,303.10980699)
\curveto(164.25859121,303.10980699)(164.11742851,303.12655366)(164.11742851,303.146927)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(170.49242747,254.32232788)
\curveto(170.49242747,254.33608789)(170.04243269,257.84221145)(169.49242722,262.11356187)
\curveto(168.94243241,266.38490163)(168.49242696,269.90327052)(168.49242696,269.93215586)
\curveto(168.49242696,269.96106254)(168.59088032,269.98463588)(168.71117902,269.98463588)
\curveto(168.83148838,269.98463588)(168.92993107,269.97279587)(168.92993107,269.9582892)
\curveto(168.92993107,269.89268919)(170.86794757,254.62144263)(170.89561691,254.46897326)
\curveto(170.92473691,254.30846121)(170.91247024,254.29710121)(170.70962219,254.29710121)
\curveto(170.59016616,254.29710121)(170.49242747,254.30840788)(170.49242747,254.32227455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(165.10997276,314.13298847)
\curveto(165.01642607,314.6638366)(164.56524729,318.42786956)(164.59192463,318.4545469)
\curveto(164.6089913,318.47161357)(165.14067144,318.37166688)(165.77335427,318.23232818)
\curveto(169.70266727,317.36707996)(174.46495115,316.46338906)(179.00678697,315.72117021)
\curveto(180.05347524,315.5501195)(180.91449946,315.40405013)(180.9201528,315.39658346)
\curveto(180.93913947,315.37151678)(181.0724515,314.25120716)(181.0724515,314.11690313)
\curveto(181.0724515,314.0087751)(181.02914482,313.9807111)(180.83808344,313.96489242)
\curveto(180.64195539,313.94867909)(180.55780604,313.98473243)(180.32245664,314.18599115)
\curveto(179.52118711,314.87117532)(177.4000879,315.57208217)(174.16620974,316.220317)
\curveto(170.84777689,316.8854905)(165.87606363,317.62418936)(165.50667687,317.50695199)
\curveto(165.40833017,317.47569865)(165.39348217,317.42513864)(165.41867684,317.20744258)
\curveto(165.50838353,316.43315972)(165.7599356,314.08331379)(165.7599356,314.01967644)
\curveto(165.7599356,313.97242309)(165.6478289,313.94554309)(165.45145552,313.94554309)
\curveto(165.15771678,313.94554309)(165.14140744,313.95407642)(165.10995143,314.1330418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(182.86025996,314.13286047)
\curveto(182.84223329,314.23611383)(182.80863328,314.49627389)(182.78559327,314.71112195)
\curveto(182.74879326,315.0543967)(182.7566866,315.10174605)(182.85065995,315.10174605)
\curveto(182.9094333,315.10174605)(183.73576951,314.99063135)(184.68685242,314.85483399)
\curveto(185.637946,314.71902595)(187.17548239,314.5082099)(188.10359996,314.3863432)
\curveto(189.0317282,314.26446583)(190.0723578,314.12550047)(190.41610188,314.07752179)
\lineto(191.04110471,313.99026843)
\lineto(190.25985651,313.96861509)
\curveto(189.03449086,313.93458842)(188.9090615,313.94237509)(186.79110896,314.18343115)
\curveto(185.69110868,314.30861518)(184.48876171,314.42996988)(184.11922561,314.45309522)
\lineto(183.44735344,314.49512189)
\lineto(183.44735344,314.2422045)
\lineto(183.44735344,313.98929776)
\lineto(183.17014804,313.96721776)
\curveto(182.90470797,313.94609775)(182.89155597,313.95313776)(182.86016396,314.13280713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(145.46725842,241.61664998)
\curveto(145.42565841,241.71979667)(145.07517299,243.40726377)(144.68833556,245.3666456)
\curveto(142.02944421,258.83451037)(139.08111279,271.87300969)(132.08034301,301.12344915)
\curveto(127.63465654,319.69830189)(124.15426099,334.55048701)(123.8073169,336.42759682)
\lineto(123.71515688,336.92605028)
\lineto(124.47077307,336.05258872)
\curveto(125.74441606,334.58033235)(127.93656595,332.73802788)(130.19162786,331.2447475)
\curveto(131.32475882,330.49440064)(131.48619886,330.36664594)(131.30124948,330.36664594)
\curveto(131.12562277,330.36664594)(129.53814503,331.3822302)(128.25412337,332.3160331)
\curveto(126.88029902,333.31514803)(125.58833069,334.02088687)(125.2269546,333.96962286)
\curveto(124.98189853,333.93484952)(124.94764786,333.86743617)(124.98433053,333.49163874)
\curveto(125.07403722,332.5725025)(127.46589917,322.15376918)(132.48847111,300.8041424)
\curveto(136.01905335,285.79658658)(138.1997899,276.3481895)(140.17716641,267.49164324)
\curveto(142.88093243,255.38160282)(145.68129581,241.99231941)(145.58892245,241.61664998)
\curveto(145.54796244,241.4499726)(145.53441577,241.4499726)(145.46722642,241.61664998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(156.39549588,320.46749675)
\curveto(156.30952252,320.48136342)(155.9650211,320.49181676)(155.62986368,320.49085676)
\lineto(155.02048753,320.48872342)
\lineto(153.87986857,320.81795017)
\curveto(151.13717987,321.60960904)(148.72175525,322.41977458)(145.8954932,323.49598819)
\curveto(141.36700138,325.22040463)(136.58953883,327.37533851)(133.05969259,329.28572833)
\lineto(132.47362311,329.60292308)
\lineto(132.47362311,329.72146178)
\curveto(132.47362311,329.78663513)(132.48215645,329.84000047)(132.49175645,329.84000047)
\curveto(132.50135645,329.84000047)(132.68889783,329.73600045)(132.90764989,329.60880041)
\curveto(133.98570883,328.98213359)(135.77012528,328.04808535)(137.03608827,327.44778653)
\curveto(142.42389765,324.89296988)(148.53299787,322.70025465)(156.00483978,320.63940079)
\curveto(156.68149062,320.45276608)(156.79466398,320.40291007)(156.39546388,320.46730475)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(173.74748963,231.58780475)
\curveto(173.58886559,232.77337306)(173.39520154,233.88898934)(173.3355322,233.96087203)
\curveto(173.30545219,233.99703204)(173.2368655,234.01697871)(173.17970282,234.0060987)
\curveto(173.12348947,233.99543203)(173.0776228,234.00183204)(173.0776228,234.02103204)
\curveto(173.0776228,234.04684538)(171.36778769,247.47143547)(170.74057687,252.37015672)
\lineto(170.66281685,252.97782621)
\lineto(170.87199023,252.97782621)
\curveto(171.07953162,252.97782621)(171.08136629,252.97682354)(171.10757429,252.81209817)
\curveto(171.20037432,252.22982602)(173.874391,230.9774686)(173.86398033,230.90473258)
\curveto(173.85651366,230.8550259)(173.80446032,231.16248198)(173.74758563,231.58784742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(175.59752744,233.95112269)
\curveto(175.53502076,234.02642938)(175.37144738,234.04072271)(175.30717003,233.97650936)
\curveto(175.28071669,233.94994936)(174.94928194,236.42933132)(174.40785247,240.70506575)
\curveto(173.93631102,244.42885336)(173.54165491,247.54519549)(173.53081758,247.63026218)
\lineto(173.51108424,247.78493955)
\lineto(173.7270523,247.78503555)
\lineto(173.94300968,247.78513155)
\lineto(174.81510591,240.85134845)
\curveto(175.2947647,237.03776881)(175.67959679,233.90994935)(175.67030612,233.90065868)
\curveto(175.66070612,233.89212534)(175.62827945,233.91409868)(175.59745277,233.95111202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(211.37024056,232.0245302)
\curveto(211.36952589,232.02666353)(211.05477381,234.65740554)(210.67081638,237.87197702)
\lineto(209.97269354,243.71665051)
\lineto(210.19865626,243.71985051)
\curveto(210.32293363,243.72198385)(210.42612299,243.72084251)(210.42796832,243.71947718)
\curveto(210.43543499,243.71094385)(211.82677401,232.0315702)(211.82048067,232.02527687)
\curveto(211.81621401,232.0210102)(211.81194734,232.01994353)(211.80928067,232.02314353)
\curveto(211.80714734,232.02634353)(211.78176066,232.20922358)(211.75349399,232.43101564)
\curveto(211.60666729,233.5786746)(211.54279527,233.89995468)(211.44802191,233.96744269)
\curveto(211.41207524,233.9930427)(211.29282187,234.01074937)(211.24300853,233.9978427)
\curveto(211.20332852,233.98717603)(211.18380851,233.95101602)(211.18380851,233.88701601)
\curveto(211.18380851,233.846376)(211.3852059,232.12732489)(211.39872057,232.05259421)
\curveto(211.40298723,232.03072753)(211.3996699,232.0221942)(211.38794723,232.0221942)
\curveto(211.3794139,232.0221942)(211.37098723,232.02319687)(211.37034723,232.0253942)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(209.96925887,243.74260252)
\curveto(209.96929087,243.77044253)(209.37802672,248.74241179)(209.36810672,248.79778248)
\curveto(209.36170671,248.82860915)(209.36597338,248.84012915)(209.37962672,248.83554249)
\curveto(209.39285339,248.83127582)(209.41898673,248.66155844)(209.46154674,248.30694502)
\curveto(209.49589342,248.01976628)(209.52970676,247.77601155)(209.53664009,247.76527021)
\curveto(209.56309343,247.7246302)(209.85314151,247.76207021)(209.90131219,247.81284356)
\curveto(209.91485886,247.82703023)(209.90451219,247.95423026)(209.86003217,248.33164902)
\curveto(209.80669883,248.78131314)(209.79539216,248.91508384)(209.81981883,248.80615581)
\curveto(209.8343255,248.74151579)(210.42643232,243.74451185)(210.42033098,243.73842119)
\curveto(210.41713098,243.73522118)(210.31430429,243.72988785)(210.19187226,243.72743452)
\curveto(210.01703488,243.72316785)(209.96925887,243.72663452)(209.96926954,243.74247452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(208.51308783,240.83435645)
\curveto(208.51227716,240.83755645)(208.4015038,241.76209002)(208.26694377,242.89001564)
\curveto(208.13238373,244.01794126)(208.02127971,244.94651749)(208.02006371,244.9534935)
\lineto(208.01793037,244.96618683)
\lineto(208.05729038,244.96618683)
\curveto(208.09494372,244.96618683)(208.09675706,244.96580283)(208.09857039,244.9576535)
\curveto(208.10070373,244.94581349)(208.58915185,240.84525778)(208.58908785,240.83655378)
\curveto(208.58905585,240.83015378)(208.58482118,240.82908711)(208.55175451,240.82908711)
\curveto(208.52540783,240.82908711)(208.51410117,240.83008978)(208.5130345,240.83442045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(208.20231442,240.83474045)
\curveto(208.20231442,240.83794045)(208.15036774,241.27929523)(208.08697572,241.81619136)
\curveto(208.02361571,242.3530875)(207.91458101,243.27576507)(207.84484233,243.86658122)
\curveto(207.77518898,244.45740804)(207.7170663,244.94651749)(207.71586096,244.9534935)
\lineto(207.71372763,244.96618683)
\lineto(207.74284764,244.96618683)
\lineto(207.77196764,244.96618683)
\lineto(207.77410098,244.9515735)
\curveto(207.77510364,244.94410683)(207.81431432,244.61700274)(207.860501,244.22598398)
\curveto(208.13573307,241.89881538)(208.2607251,240.83973245)(208.2607251,240.83493245)
\curveto(208.2607251,240.83066578)(208.25325843,240.82959911)(208.23139176,240.82959911)
\curveto(208.20941842,240.82959911)(208.20205842,240.83060178)(208.20205842,240.83493245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(209.27875203,234.42943748)
\curveto(208.83960525,238.10736908)(208.73634122,238.97109197)(208.73321589,238.99248931)
\lineto(208.73001589,239.01595598)
\lineto(208.7693759,239.01595598)
\curveto(208.80169591,239.01595598)(208.80862924,239.01382265)(208.80862924,239.00742265)
\curveto(208.80862924,238.99675598)(209.49785608,233.20930917)(209.50214408,233.18398649)
\lineto(209.50534408,233.16595982)
\lineto(209.46769074,233.16595982)
\lineto(209.4300374,233.16595982)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(208.98037328,234.2581841)
\curveto(208.90943993,234.85901626)(208.75409056,236.17468592)(208.6350612,237.18190751)
\lineto(208.41865581,239.01319331)
\lineto(208.44564248,239.01532665)
\curveto(208.46046915,239.01625465)(208.47348249,239.01620132)(208.47444249,239.01519865)
\curveto(208.47657582,239.01306531)(208.66570654,237.41379024)(208.98219728,234.72680289)
\curveto(209.08097064,233.88821067)(209.16318933,233.19402383)(209.16488533,233.18415716)
\lineto(209.16808533,233.16613049)
\lineto(209.13875199,233.16613049)
\lineto(209.10941865,233.16613049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(208.31089045,239.92032955)
\curveto(208.2521171,240.41784434)(208.20465042,240.82546044)(208.20539709,240.82613244)
\curveto(208.20614375,240.82680444)(208.21947709,240.82826578)(208.23515709,240.82933244)
\curveto(208.25862377,240.83032444)(208.26342377,240.82985511)(208.26342377,240.82506578)
\curveto(208.26343443,240.82186578)(208.31089045,240.41760967)(208.36891713,239.92694288)
\curveto(208.42694381,239.43627609)(208.47441049,239.03066532)(208.47441049,239.02557732)
\curveto(208.47441049,239.01704398)(208.47340782,239.01704398)(208.44614381,239.01704398)
\lineto(208.41787714,239.01705465)
\lineto(208.31107178,239.92162021)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(208.62328519,239.91125221)
\curveto(208.56451184,240.40378567)(208.5155305,240.81203111)(208.51452783,240.81847377)
\lineto(208.5123945,240.83020711)
\lineto(208.55175451,240.83020711)
\curveto(208.57340785,240.83020711)(208.59111452,240.82920444)(208.59111452,240.82700711)
\curveto(208.59111452,240.82380711)(208.79991457,239.07015333)(208.80455457,239.03441999)
\lineto(208.80668791,239.01585998)
\lineto(208.76807456,239.01585998)
\lineto(208.72946122,239.01587065)
\lineto(208.62254919,239.91136954)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(207.71261829,244.97581883)
\curveto(207.71261829,244.9832855)(207.42852222,247.38807545)(207.42572755,247.40343545)
\lineto(207.42359422,247.41410212)
\lineto(207.45271423,247.41410212)
\curveto(207.47980757,247.41410212)(207.48204757,247.41348346)(207.48375424,247.40556879)
\curveto(207.48588757,247.39596879)(207.77123164,244.98132284)(207.77114631,244.97393083)
\curveto(207.77110364,244.97073083)(207.76261297,244.9685975)(207.7417063,244.9685975)
\curveto(207.71621296,244.9685975)(207.71237296,244.96951483)(207.71237296,244.97606417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(208.05148771,244.9678615)
\curveto(208.02599437,244.96883217)(208.01724771,244.9710615)(208.01724771,244.97532817)
\curveto(208.01724771,244.97852817)(207.95228769,245.52460831)(207.872725,246.18950448)
\curveto(207.79325831,246.85438998)(207.72819163,247.40214479)(207.72819163,247.40672079)
\curveto(207.72819163,247.41418746)(207.73032497,247.41418746)(207.76733831,247.41418746)
\curveto(207.78888498,247.41418746)(207.80648498,247.41319546)(207.80648498,247.41205412)
\curveto(207.80648498,247.40778745)(208.09527439,244.98375484)(208.09689573,244.97408017)
\curveto(208.09789839,244.96768017)(208.09659706,244.96554683)(208.09156239,244.96554683)
\curveto(208.08836239,244.96598417)(208.06990905,244.9665495)(208.05102905,244.96768017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(207.43528489,249.84405474)
\curveto(207.43528489,249.84832141)(207.24825551,251.41350581)(207.02913012,253.24425828)
\curveto(206.98187677,253.63957571)(206.94315676,253.96608246)(206.94315676,253.96984779)
\curveto(206.94315676,253.9762478)(206.9484901,253.97731446)(206.98337011,253.97731446)
\lineto(207.02358345,253.97731446)
\lineto(207.26894885,251.9177406)
\curveto(207.40389288,250.78498298)(207.51521024,249.85422008)(207.51631958,249.84939874)
\curveto(207.51845291,249.84086541)(207.51845291,249.84086541)(207.47695957,249.84086541)
\curveto(207.45061289,249.84086541)(207.43557289,249.84186808)(207.43557289,249.84513208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(207.13670348,249.84875874)
\curveto(207.13570081,249.85409208)(207.03718346,250.68371362)(206.91782342,251.69347388)
\curveto(206.79846339,252.7032448)(206.68887403,253.63005037)(206.67430336,253.75304774)
\lineto(206.64785002,253.97667446)
\lineto(206.67601003,253.97667446)
\lineto(206.70417004,253.97667446)
\lineto(206.70630337,253.96206113)
\curveto(206.70729537,253.95352779)(206.8175354,253.02807689)(206.9506661,251.90444993)
\curveto(207.08380747,250.78081231)(207.19362083,249.85664141)(207.19469816,249.85073208)
\lineto(207.1968315,249.84006541)
\lineto(207.16771149,249.84006541)
\curveto(207.14061815,249.84006541)(207.13837815,249.84068408)(207.13667148,249.84859874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(207.42356222,247.41936079)
\curveto(207.42356222,247.42256079)(207.35934887,247.96646493)(207.28098085,248.6288011)
\curveto(207.20258083,249.2911586)(207.13839948,249.83462541)(207.13839948,249.83651341)
\curveto(207.13839948,249.83864674)(207.15162615,249.83971341)(207.16773282,249.83971341)
\curveto(207.18895949,249.83971341)(207.19706616,249.83872141)(207.19706616,249.83438007)
\curveto(207.19706616,249.83118007)(207.26127951,249.28748927)(207.33964753,248.6251851)
\curveto(207.41804755,247.9628916)(207.48221824,247.41935012)(207.48221824,247.41731279)
\curveto(207.48221824,247.41517946)(207.46899157,247.41304612)(207.45288489,247.41304612)
\curveto(207.43123156,247.41304612)(207.42355155,247.41404879)(207.42355155,247.41837946)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(207.58235693,248.62023576)
\curveto(207.50321024,249.28356393)(207.43764222,249.82936674)(207.43661822,249.83312141)
\curveto(207.43448489,249.83952141)(207.43875156,249.84058808)(207.47555157,249.84058808)
\lineto(207.51640491,249.84058808)
\lineto(207.51853824,249.82202807)
\curveto(207.51954091,249.8113614)(207.58424493,249.2717346)(207.66157828,248.62183576)
\curveto(207.73891163,247.97192627)(207.80318898,247.43447546)(207.80437298,247.42749946)
\lineto(207.80650632,247.41480612)
\lineto(207.76618631,247.41480612)
\lineto(207.7258663,247.41480612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(209.78892816,230.15734039)
\curveto(209.78679482,230.16480706)(209.43137073,233.14454115)(209.43137073,233.15557049)
\curveto(209.43137073,233.16410382)(209.4323734,233.16410382)(209.46849074,233.16410382)
\curveto(209.48939741,233.16410382)(209.50561075,233.16197049)(209.50561075,233.15983716)
\curveto(209.50561075,233.15343715)(209.86071484,230.17415106)(209.86283751,230.16257772)
\lineto(209.86497084,230.15191105)
\lineto(209.82785083,230.15191105)
\curveto(209.80150416,230.15191105)(209.79019749,230.15291372)(209.78913082,230.15724439)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(209.46262407,230.15858839)
\curveto(209.46262407,230.16178839)(209.38347739,230.83546323)(209.28684803,231.6552821)
\curveto(209.19010134,232.47509031)(209.11106132,233.15005582)(209.11106132,233.15518649)
\curveto(209.11106132,233.16371982)(209.11180798,233.16371982)(209.13932799,233.16371982)
\lineto(209.16759466,233.16271716)
\lineto(209.34209071,231.68421011)
\curveto(209.43809073,230.87101524)(209.51779209,230.19383107)(209.51927475,230.17931373)
\lineto(209.52247476,230.15286039)
\lineto(209.49271475,230.15286039)
\curveto(209.46828807,230.15286039)(209.46306141,230.15386306)(209.46306141,230.15926039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(210.16184559,227.02953159)
\curveto(210.16184559,227.03053426)(210.07832556,227.7305771)(209.9762882,228.58487066)
\curveto(209.87420818,229.43915354)(209.79075216,230.14134039)(209.79075216,230.14528705)
\curveto(209.79075216,230.15168705)(209.79501882,230.15275372)(209.82787217,230.15275372)
\curveto(209.85581884,230.15275372)(209.86499218,230.15175105)(209.86499218,230.14742039)
\curveto(209.86499218,230.14422039)(209.9485122,229.44203354)(210.05053889,228.58611866)
\curveto(210.15261892,227.7301931)(210.2360856,227.02936093)(210.2360856,227.02869959)
\curveto(210.2360856,227.02804893)(210.21933893,227.02770759)(210.19896559,227.02770759)
\curveto(210.17859226,227.02770759)(210.16184559,227.02863559)(210.16184559,227.02984093)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(209.83194683,227.03624093)
\curveto(209.83094417,227.04157426)(209.74821348,227.74025177)(209.64830945,228.58996932)
\curveto(209.54846943,229.43966554)(209.46593074,230.13890838)(209.46512007,230.14382572)
\curveto(209.46412807,230.15235906)(209.46430941,230.15235906)(209.49328008,230.15129239)
\lineto(209.52293342,230.15028972)
\lineto(209.70336013,228.61904666)
\curveto(209.80256016,227.77685978)(209.88532285,227.0741716)(209.88723218,227.05752093)
\lineto(209.89043218,227.02722759)
\lineto(209.86195218,227.02722759)
\curveto(209.8356055,227.02722759)(209.8333655,227.02787826)(209.83155217,227.03576093)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(210.19762159,223.93078947)
\curveto(210.17554159,224.11823485)(210.08560023,224.88156304)(209.99771754,225.6270779)
\curveto(209.90982419,226.37257142)(209.83673617,226.99264625)(209.8352855,227.00499825)
\lineto(209.8320855,227.02750492)
\lineto(209.86184551,227.02750492)
\curveto(209.88648551,227.02750492)(209.89160552,227.02650226)(209.89160552,227.02110492)
\curveto(209.89160552,227.01790492)(209.98120554,226.25438473)(210.09068823,225.32480582)
\curveto(210.20018159,224.39523759)(210.29095495,223.62458139)(210.29239495,223.61222939)
\lineto(210.29559495,223.58972272)
\lineto(210.26658161,223.58972272)
\lineto(210.23756827,223.58972272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(210.57200036,223.59382938)
\curveto(210.57200036,223.60022938)(210.16606959,227.00044358)(210.16363759,227.01476892)
\lineto(210.16150425,227.02746226)
\lineto(210.19841093,227.02746226)
\lineto(210.2353176,227.02746226)
\lineto(210.23745094,227.01284892)
\curveto(210.2384536,227.00538225)(210.33035763,226.23794739)(210.44092832,225.30874182)
\curveto(210.55154168,224.37954692)(210.64307237,223.61269872)(210.64434171,223.60463472)
\lineto(210.64647504,223.59002138)
\lineto(210.60892837,223.59002138)
\curveto(210.58684836,223.59002138)(210.57148836,223.59215472)(210.57148836,223.59428805)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(210.45948833,221.70812224)
\curveto(210.33861363,222.7356105)(210.23976561,223.57936538)(210.23982961,223.58313071)
\curveto(210.23995761,223.58953072)(210.24409627,223.59059738)(210.26724295,223.59059738)
\curveto(210.29230962,223.59059738)(210.29465629,223.58989338)(210.29646962,223.58206405)
\curveto(210.29746162,223.57673071)(210.39609631,222.74182917)(210.51540301,221.72561557)
\curveto(210.63475237,220.70940198)(210.73346173,219.8696151)(210.73474173,219.8594071)
\lineto(210.73687507,219.84084709)
\lineto(210.70796839,219.84084709)
\lineto(210.67906172,219.84084709)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(211.0193818,219.8526551)
\curveto(211.01724847,219.86342843)(210.65259771,222.92001588)(210.5953177,223.40441067)
\curveto(210.58465103,223.49465069)(210.57515769,223.57331738)(210.57398436,223.57921605)
\lineto(210.57185102,223.58998938)
\lineto(210.60865103,223.58998938)
\lineto(210.64545104,223.58998938)
\lineto(210.64758438,223.57334938)
\curveto(210.65291771,223.53665603)(211.09104049,219.85384976)(211.09104049,219.84716176)
\curveto(211.09104049,219.84076176)(211.08677382,219.83969509)(211.05605381,219.83969509)
\lineto(211.02106714,219.83969509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(211.35543522,217.03624904)
\curveto(211.35443256,217.04158238)(211.27948854,217.6664252)(211.18908851,218.42589207)
\curveto(211.09863516,219.18538026)(211.02361647,219.81429775)(211.02236847,219.82351375)
\lineto(211.02023514,219.84036709)
\lineto(211.05692848,219.83936443)
\lineto(211.09362182,219.83837243)
\lineto(211.2603632,218.44189207)
\curveto(211.35209656,217.67381721)(211.42722191,217.04144371)(211.42734991,217.03661171)
\curveto(211.42760591,217.02807838)(211.42637924,217.02807838)(211.39257657,217.02807838)
\curveto(211.35940322,217.02807838)(211.35737656,217.02853704)(211.35556322,217.03661171)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(211.00950447,217.03157704)
\curveto(211.00950447,217.03371038)(210.93569112,217.66253187)(210.84544043,218.42868673)
\curveto(210.7552004,219.19484159)(210.68137638,219.82580709)(210.68137638,219.83082042)
\curveto(210.68137638,219.83935376)(210.68236838,219.83935376)(210.70868306,219.83935376)
\curveto(210.73374973,219.83935376)(210.7360964,219.83866043)(210.73790973,219.83082042)
\curveto(210.73890173,219.82548709)(210.81289642,219.19888426)(210.90221911,218.43726273)
\curveto(210.99149913,217.67564121)(211.06565382,217.04678771)(211.06686982,217.03980105)
\lineto(211.06900315,217.02710771)
\lineto(211.03934981,217.02710771)
\curveto(211.0211098,217.02710771)(211.0095898,217.02924104)(211.0095898,217.03137438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(211.69131798,214.22374699)
\curveto(211.69031531,214.22908033)(211.61537129,214.85304849)(211.52513127,215.61144868)
\curveto(211.43489124,216.36984887)(211.35981922,216.99870237)(211.35851789,217.00891037)
\lineto(211.35638456,217.02747038)
\lineto(211.39201123,217.02747038)
\curveto(211.42571791,217.02747038)(211.42774457,217.02701171)(211.42955791,217.01893704)
\curveto(211.43056058,217.01360371)(211.50539793,216.38875021)(211.59571262,215.62928335)
\curveto(211.68595264,214.86981649)(211.76098199,214.24095233)(211.76227266,214.23182166)
\lineto(211.76440599,214.21518166)
\lineto(211.72888598,214.21518166)
\curveto(211.69517931,214.21518166)(211.69325931,214.21564033)(211.69133931,214.22371499)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(211.33968055,214.23156566)
\curveto(211.33867789,214.240099)(211.2645872,214.86780049)(211.17554184,215.62511268)
\curveto(211.08658182,216.38244621)(211.0128858,217.00779037)(211.01185114,217.01476637)
\lineto(211.0097178,217.02745971)
\lineto(211.03873114,217.02745971)
\curveto(211.05473115,217.02745971)(211.06774448,217.02684104)(211.06774448,217.02645704)
\curveto(211.06774448,217.02571037)(211.14155783,216.39687821)(211.23180852,215.62902735)
\curveto(211.32204855,214.86117649)(211.39587257,214.228963)(211.39587257,214.22410966)
\curveto(211.39587257,214.21557632)(211.39373923,214.21557632)(211.36877923,214.21557632)
\lineto(211.34168589,214.21557632)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(228.8979677,231.13503664)
\curveto(228.88943436,231.19583665)(227.94004745,239.34670807)(227.94004745,239.36110807)
\curveto(227.94004745,239.37454807)(227.95284745,239.37529474)(228.16097551,239.37529474)
\lineto(228.38190356,239.37529474)
\lineto(228.86086902,235.27177369)
\curveto(229.12430375,233.01484512)(229.34177581,231.15331931)(229.34413314,231.13505797)
\curveto(229.34839981,231.10401796)(229.34733314,231.10188463)(229.32973314,231.10188463)
\lineto(229.31106647,231.10188463)
\lineto(229.24194645,231.68977811)
\curveto(229.15095976,232.46426364)(229.00493306,233.69099462)(228.99438372,233.76985331)
\curveto(228.98051705,233.87342667)(228.93518371,233.95053602)(228.86663969,233.98704803)
\curveto(228.83986635,234.00134137)(228.82173301,234.0041147)(228.75580233,234.0041147)
\curveto(228.6652423,234.00420004)(228.64254363,233.99664804)(228.62332229,233.95536802)
\curveto(228.60326895,233.91323468)(228.60796229,233.81387466)(228.64273563,233.53543192)
\curveto(228.65990897,233.39792788)(228.73030899,232.8037944)(228.79922634,232.21512225)
\curveto(228.86813302,231.6264501)(228.9261597,231.13514331)(228.92822904,231.12332464)
\curveto(228.93142904,231.10625796)(228.92898637,231.10177796)(228.9174557,231.10177796)
\curveto(228.90636236,231.10177796)(228.9017757,231.1103113)(228.89814903,231.13495131)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(231.07284825,231.1070473)
\curveto(231.07284825,231.1102473)(230.85664553,232.96352777)(230.59237879,235.22618435)
\curveto(230.32812273,237.48884093)(230.11190934,239.34803073)(230.11190934,239.35769474)
\lineto(230.11192001,239.37529474)
\lineto(230.36581874,239.37529474)
\curveto(230.50547744,239.37529474)(230.61972813,239.37316141)(230.61972813,239.37102807)
\curveto(230.61972813,239.3603614)(231.58099771,231.14889264)(231.58480571,231.12689797)
\curveto(231.58800571,231.1072713)(231.58693905,231.1015113)(231.57627238,231.1015113)
\curveto(231.56880571,231.1015113)(231.56421904,231.10364463)(231.56421904,231.1047113)
\curveto(231.56421904,231.10684463)(231.5307257,231.39751137)(231.48976569,231.7511968)
\curveto(231.403579,232.49517565)(231.2832483,233.54648259)(231.2598243,233.76012531)
\curveto(231.25129096,233.84225866)(231.23859763,233.91697868)(231.23230429,233.92928802)
\curveto(231.18814428,234.01483471)(230.94411222,234.03639205)(230.84747219,233.96342136)
\curveto(230.80757885,233.93334135)(230.79605885,233.90390134)(230.80203218,233.84806133)
\curveto(230.82688552,233.61826927)(231.10745093,231.18140465)(231.11484293,231.1305993)
\curveto(231.1191096,231.10233263)(231.11804293,231.10126596)(231.09553626,231.10126596)
\curveto(231.08262959,231.10126596)(231.07206958,231.1033993)(231.07206958,231.1065993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(230.11445867,239.4779401)
\curveto(230.11445867,239.51143344)(229.90352529,241.34400991)(229.64571189,243.5503998)
\curveto(229.38789849,245.75677903)(229.1769651,247.60674217)(229.1769651,247.66143019)
\curveto(229.1769651,247.73289687)(229.23701845,247.76084354)(229.39094915,247.76084354)
\curveto(229.59300787,247.76084354)(229.60693854,247.74687021)(229.64063455,247.51084881)
\curveto(229.66026122,247.37334478)(229.87273061,245.57334432)(230.11281601,243.51084779)
\curveto(230.35288007,241.44835127)(230.55908812,239.68350815)(230.57106679,239.58898013)
\curveto(230.59144013,239.42762542)(230.57853346,239.41709742)(230.3536374,239.41709742)
\curveto(230.22209603,239.41709742)(230.11445867,239.44451076)(230.11445867,239.47789743)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(227.92695945,239.52713478)
\curveto(227.92695945,239.58761479)(227.71602606,241.44316727)(227.45821266,243.65049583)
\curveto(227.20039926,245.85782439)(226.98946588,247.67543552)(226.98946588,247.68961153)
\curveto(226.98946588,247.7037982)(227.07341256,247.72769154)(227.17618592,247.74283821)
\curveto(227.34396197,247.76747821)(227.36615931,247.75030488)(227.39502331,247.5780595)
\curveto(227.41272998,247.4723528)(227.6234607,245.68430968)(227.8634181,243.60461849)
\curveto(228.10337549,241.52492729)(228.31554621,239.73196683)(228.33491689,239.62024414)
\curveto(228.36926356,239.42264409)(228.36414356,239.41711875)(228.14853817,239.41711875)
\curveto(227.97867146,239.41711875)(227.92695945,239.44282542)(227.92695945,239.52715611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(133.85938346,74.38150334)
\curveto(135.17011446,76.77762128)(137.51745373,81.63202252)(138.95337943,84.91607669)
\curveto(140.36183845,88.13731485)(142.13566291,92.57244131)(142.97682579,94.97598326)
\curveto(143.01479913,95.08459128)(143.06226581,95.1417113)(143.11434049,95.1417113)
\curveto(143.15807383,95.1417113)(143.19380718,95.12347129)(143.19380718,95.10107129)
\curveto(143.19380718,95.04603127)(142.518255,93.20445214)(141.91182285,91.60623306)
\curveto(140.46304381,87.78803476)(138.68003536,83.42882298)(136.8956509,79.3423366)
\curveto(136.51356014,78.46729638)(136.16345872,77.6438295)(136.11764537,77.51240547)
\curveto(135.94210399,77.00885334)(136.04265869,76.77363195)(136.42830145,76.78545062)
\curveto(137.05796561,76.80475729)(138.33334727,77.34601609)(141.75749748,79.04717919)
\curveto(143.71331664,80.01884878)(144.7416369,80.50253957)(146.02223456,81.05318504)
\curveto(151.57473731,83.44072698)(159.32185396,86.0043543)(167.41221335,88.13145884)
\curveto(168.81554171,88.50040827)(171.14762764,89.08788575)(171.20069432,89.08580575)
\curveto(171.21957432,89.08508042)(171.20021432,89.06425908)(171.15770764,89.03940574)
\curveto(171.04764895,88.97529906)(171.06128095,88.8667017)(171.17978765,88.8634697)
\curveto(171.23450766,88.86246703)(170.26496075,88.60582696)(169.02531243,88.29426422)
\curveto(159.95328878,86.01409297)(152.5815109,83.59824169)(145.95596255,80.73408096)
\curveto(141.52596675,78.8190298)(137.16414164,76.4628372)(134.17377288,74.36952467)
\curveto(133.93146882,74.19991396)(133.72215676,74.06112992)(133.70865276,74.06112992)
\curveto(133.69510609,74.06112992)(133.76294611,74.20531129)(133.85935146,74.38153534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(372.77711905,71.2313372)
\curveto(363.38268465,79.68098202)(344.83012525,86.69799715)(319.34019876,91.44239302)
\curveto(317.20737688,91.83937446)(312.27091695,92.670596)(310.19957776,92.98154008)
\curveto(308.99239878,93.16274546)(308.8089534,93.20480414)(308.8089534,93.3003775)
\curveto(308.8089534,93.36085751)(308.84532675,93.41046819)(308.88970009,93.41046819)
\curveto(309.00874012,93.41046819)(312.76108241,92.82666004)(314.31262414,92.56673464)
\curveto(332.49288478,89.52110186)(347.63442464,85.30078079)(359.08046489,80.08879013)
\curveto(359.83141975,79.74684871)(361.84622559,78.76656046)(363.55783136,77.91036824)
\curveto(367.32743232,76.02471442)(369.35001417,75.09796219)(369.69577426,75.09796219)
\curveto(369.81969963,75.09796219)(369.7011076,75.50353029)(369.33527284,76.32230383)
\curveto(368.86524605,77.37661877)(367.26622698,80.53443291)(366.046696,82.81671616)
\curveto(364.65319164,85.42459949)(363.81533543,87.06488791)(362.80634317,89.16046177)
\curveto(361.94349495,90.95248356)(360.86147868,93.26382282)(360.66316396,93.73859627)
\lineto(360.56524393,93.97296433)
\lineto(360.76519065,93.97196167)
\curveto(360.96495604,93.97096967)(360.96568137,93.96876167)(361.65037488,92.48758795)
\curveto(362.53954844,90.5634168)(365.36802916,84.90531402)(366.50023211,82.78593215)
\curveto(368.2808939,79.4526833)(370.09683036,76.25373848)(372.06692153,72.97964698)
\curveto(372.81984972,71.72837199)(373.42812721,70.69685173)(373.41866588,70.6873904)
\curveto(373.41013254,70.67885706)(373.12046847,70.92291046)(372.77703371,71.23180653)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(346.06911224,296.22318123)
\curveto(346.08319224,296.28995458)(346.20490961,296.9910641)(346.33958697,297.78103763)
\curveto(347.78877134,306.2818718)(349.44109176,314.94776201)(351.4207616,324.43012176)
\curveto(352.62741791,330.20983523)(352.8680153,331.58461958)(352.87476731,332.73862521)
\curveto(352.87796731,333.31105202)(352.86730064,333.40199605)(352.78090062,333.59084943)
\curveto(352.70655393,333.75196947)(352.64440991,333.81851882)(352.51983388,333.8705615)
\curveto(352.12519912,334.03545754)(351.59217498,333.74273213)(349.54185979,332.23510508)
\curveto(345.47477609,329.24450165)(340.47031614,326.63977566)(334.1401812,324.21884704)
\curveto(328.04467031,321.88762511)(320.68571377,319.77640324)(312.44084766,317.99346945)
\curveto(311.36681006,317.76121339)(307.4933264,316.97957053)(306.50779015,316.79622115)
\lineto(306.27576876,316.75302114)
\lineto(306.27576876,316.92344251)
\curveto(306.27576876,317.01720254)(306.28216876,317.09386389)(306.28878209,317.09386389)
\curveto(306.39772079,317.09386389)(310.67767921,317.98334678)(312.35251697,318.35404554)
\curveto(334.26193056,323.20348678)(349.16406769,330.0916592)(354.49836239,337.83501051)
\curveto(354.61621842,338.00607189)(354.71262377,338.13274925)(354.71262377,338.11652525)
\curveto(354.71262377,338.10031191)(354.50265039,337.10736233)(354.24599966,335.90999669)
\curveto(351.38120959,322.54455328)(348.6862329,308.69029908)(346.80323509,297.64841893)
\curveto(346.68095239,296.93137342)(346.56937903,296.29001858)(346.55529903,296.2231599)
\curveto(346.53108569,296.10842921)(346.51615235,296.10163454)(346.28661629,296.10163454)
\curveto(346.0447069,296.10163454)(346.04366156,296.10221054)(346.06916557,296.2231599)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(342.7748394,274.50773036)
\curveto(343.22651951,277.89681923)(343.818413,282.04859629)(344.32429046,285.3761918)
\curveto(344.35799713,285.59769586)(344.38551714,285.78537591)(344.38551714,285.79327991)
\curveto(344.38551714,285.80458658)(344.43661049,285.80757325)(344.6285892,285.80757325)
\curveto(344.83435992,285.80757325)(344.8716506,285.80543991)(344.8716506,285.79146657)
\curveto(344.8716506,285.78293324)(344.82450392,285.47060249)(344.76701057,285.09816506)
\curveto(344.25469044,281.78391355)(343.65197029,277.6580885)(343.22393818,274.53532504)
\lineto(343.1652715,274.10719693)
\lineto(342.94338344,274.10719693)
\lineto(342.72150605,274.10719693)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(344.42479182,285.96431995)
\curveto(344.43876516,286.04463997)(344.57000786,286.88594152)(344.71640789,287.83390976)
\curveto(344.98288263,289.5594782)(345.6448988,293.67999125)(345.9092722,295.25853032)
\lineto(346.04991223,296.09821054)
\lineto(346.28774696,296.09821054)
\curveto(346.41855233,296.09821054)(346.52558169,296.08477053)(346.52558169,296.06845053)
\curveto(346.52558169,296.05202386)(346.35784831,295.03779427)(346.15286693,293.81455129)
\curveto(345.85348552,292.0280655)(345.30458938,288.63072063)(344.92243461,286.19876268)
\lineto(344.86686126,285.84520526)
\lineto(344.6331012,285.83165859)
\lineto(344.39934115,285.81821858)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(341.28710568,262.32282059)
\curveto(341.30139902,262.42618062)(341.37275904,263.03766877)(341.44576173,263.68179694)
\curveto(341.7258898,266.15547223)(342.22272192,270.2101506)(342.57170335,272.87083395)
\curveto(342.65586337,273.51312744)(342.72488738,274.05506892)(342.72488738,274.07512225)
\curveto(342.72488738,274.09528226)(342.81438074,274.11160226)(342.92375677,274.11160226)
\curveto(343.09794348,274.11160226)(343.12262615,274.09976226)(343.12262615,274.01645557)
\curveto(343.12262615,273.96408223)(343.00254079,273.02439132)(342.85576742,271.92828437)
\curveto(342.54912201,269.63818246)(341.94576185,264.84556257)(341.77587381,263.35042619)
\curveto(341.62547377,262.02677785)(341.65543645,262.13508721)(341.43970306,262.13508721)
\lineto(341.26105768,262.13508721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(338.28865159,220.09528982)
\curveto(338.29718492,220.30797255)(338.32566493,221.19793544)(338.35094494,222.07297566)
\curveto(338.68540902,233.64428528)(339.64100393,247.13280072)(341.04667896,260.12416403)
\curveto(341.28971902,262.3703406)(341.24271101,262.13499121)(341.44828973,262.13499121)
\curveto(341.54279642,262.13499121)(341.6200551,262.12208454)(341.6200551,262.1061912)
\curveto(341.6200551,262.09040453)(341.51148974,261.11092695)(341.37880704,259.92963598)
\curveto(340.13154272,248.82564382)(339.28293451,238.38784915)(338.79323838,228.12754787)
\curveto(338.66559035,225.45304052)(338.4824223,220.66896464)(338.48231564,220.0068738)
\curveto(338.48227297,219.72235106)(338.4769823,219.70855906)(338.37735561,219.70855906)
\curveto(338.27367558,219.70855906)(338.27260892,219.71389239)(338.28860892,220.09525782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(339.57720658,175.71020117)
\curveto(339.57720658,175.74294785)(339.5284599,176.32296933)(339.46888655,176.99927884)
\curveto(338.66365968,186.1402945)(338.21562757,195.89139032)(338.14992089,205.70548349)
\lineto(338.12954755,208.7445456)
\lineto(338.22832091,208.7445456)
\lineto(338.32709426,208.7445456)
\lineto(338.3273716,206.95548914)
\curveto(338.32837426,197.42746538)(338.84104639,186.4191959)(339.73416662,176.7198761)
\curveto(339.78525997,176.16491062)(339.82707331,175.6973265)(339.82707331,175.6808145)
\curveto(339.82707331,175.66428116)(339.77085997,175.65084116)(339.70207061,175.65084116)
\curveto(339.60009725,175.65084116)(339.57706792,175.66172116)(339.57706792,175.71025451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(358.8733395,97.78523197)
\curveto(354.96003717,106.95383164)(351.60878298,116.31249003)(348.68055824,126.24942056)
\curveto(347.20329919,131.26252051)(345.70344814,137.08890066)(344.70239189,141.70319517)
\curveto(344.56792785,142.32301399)(344.44754382,142.8748968)(344.43489315,142.92958482)
\curveto(344.41366648,143.02142484)(344.42742649,143.02899817)(344.6107652,143.02899817)
\curveto(344.78080258,143.02899817)(344.81293058,143.01459817)(344.83237592,142.92958482)
\curveto(344.84485593,142.8748648)(344.97317596,142.29318999)(345.11747466,141.63690182)
\curveto(348.1591501,127.80280763)(352.31826583,114.45735356)(357.48752582,101.94471037)
\curveto(358.0788113,100.513446)(359.01871554,98.31235744)(359.56696101,97.07497046)
\curveto(359.76428373,96.62962634)(359.92572377,96.25673025)(359.92572377,96.24633025)
\curveto(359.92572377,96.23566358)(359.83857708,96.22745024)(359.73199572,96.22745024)
\lineto(359.53825701,96.22745024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(344.25654644,143.83024638)
\curveto(342.75817806,151.31514429)(341.63136177,158.1555407)(340.80212423,164.80038506)
\curveto(340.62921752,166.18587875)(340.46599614,167.4487164)(340.43939347,167.60671111)
\curveto(340.40216679,167.82773516)(340.42254013,167.89397518)(340.52760682,167.89397518)
\curveto(340.60270018,167.89397518)(340.66418286,167.83744183)(340.66418286,167.76847115)
\curveto(340.66418286,167.53576709)(341.37434837,162.30045909)(341.7322258,159.89482647)
\curveto(342.42432197,155.24266529)(343.4287169,149.57121851)(344.33753846,145.18353739)
\curveto(344.55342118,144.14129712)(344.73005056,143.23642223)(344.73005056,143.17271021)
\curveto(344.73005056,143.10903019)(344.65837054,143.05684885)(344.57069052,143.05684885)
\curveto(344.44107982,143.05684885)(344.38244514,143.20120089)(344.25652511,143.83024638)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(341.15137232,164.0617502)
\curveto(341.12747898,164.16532356)(340.73417754,167.15710033)(340.69670553,167.52062042)
\curveto(340.66715886,167.80704183)(340.65510552,167.8493565)(340.59451884,167.88073784)
\curveto(340.53841216,167.90975119)(340.50214548,167.90943118)(340.45952147,167.87973518)
\curveto(340.4318948,167.86032184)(340.42464147,167.8377085)(340.42090813,167.75864715)
\curveto(340.4155748,167.65251379)(340.40672146,167.7254738)(340.23644942,169.23949019)
\curveto(340.02234803,171.14310668)(339.7822413,173.48167794)(339.6352866,175.09501168)
\curveto(339.61395326,175.32915574)(339.59251325,175.55237713)(339.58749992,175.59104381)
\lineto(339.57896658,175.66133716)
\lineto(339.71076395,175.66133716)
\lineto(339.84257198,175.66133716)
\lineto(339.85217199,175.53633446)
\curveto(339.87211866,175.29075573)(340.03558537,173.66018465)(340.13575606,172.70821641)
\curveto(340.42188946,169.98882372)(340.75675888,167.172663)(341.09702564,164.62409701)
\curveto(341.13990565,164.3028276)(341.17158566,164.0365662)(341.16742565,164.0324062)
\curveto(341.16315899,164.02813953)(341.15601232,164.04093953)(341.15131898,164.0618462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(344.3573038,143.24245956)
\curveto(344.28829045,143.57135565)(344.28402378,143.63219833)(344.3461038,143.40080627)
\curveto(344.41629048,143.1390782)(344.4698265,143.05656085)(344.56926119,143.05656085)
\curveto(344.64062121,143.05656085)(344.71832789,143.09869419)(344.7295919,143.14360087)
\curveto(344.73492523,143.16354754)(344.73059456,143.22498756)(344.72105856,143.28003824)
\curveto(344.66921855,143.56730231)(344.48058917,144.51524922)(344.28605045,145.4659588)
\curveto(344.00292504,146.84959648)(343.76549565,148.06227946)(343.77570365,148.07248746)
\curveto(343.77997032,148.07675413)(343.78637032,148.0778208)(343.78893032,148.07462079)
\curveto(343.79213032,148.07035413)(343.89389035,147.56537266)(344.01583171,146.95091917)
\curveto(344.26050378,145.71798019)(344.45753849,144.75672128)(344.68239188,143.69893968)
\curveto(344.76388524,143.31541958)(344.83062659,142.9968595)(344.83062659,142.99101416)
\curveto(344.83062659,142.98461416)(344.81505325,142.99134483)(344.79595991,143.00477417)
\curveto(344.77035991,143.02269417)(344.72214656,143.02909417)(344.6123652,143.02888084)
\curveto(344.46201849,143.02863551)(344.43444515,143.02141417)(344.42259448,142.98536083)
\curveto(344.41832782,142.97416083)(344.38974114,143.09021419)(344.35774113,143.24316356)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.25882354]
{
\newpath
\moveto(361.09869474,93.65978025)
\curveto(361.00130804,93.8485483)(360.93817203,93.93036166)(360.86708934,93.96006833)
\curveto(360.80586266,93.98566834)(360.5646466,93.98972167)(360.5646466,93.96540166)
\curveto(360.5646466,93.95686833)(360.57563327,93.92774832)(360.58907327,93.90182832)
\curveto(360.60251328,93.87590831)(360.61093995,93.84732163)(360.60795328,93.83836163)
\curveto(360.60475328,93.8298283)(360.49423592,94.06362036)(360.36190522,94.35894843)
\curveto(359.98819845,95.19306064)(359.54901967,96.18965823)(359.54901967,96.2036209)
\curveto(359.54901967,96.21108757)(359.59648635,96.21631424)(359.65451303,96.21631424)
\curveto(359.82234241,96.21652757)(359.92189444,96.23252758)(359.9272171,96.26015425)
\curveto(359.93041711,96.27348759)(359.98033712,96.17588756)(360.03946247,96.04322619)
\curveto(360.21943051,95.63998343)(360.91206002,94.1175937)(361.05531339,93.81032963)
\curveto(361.12934008,93.65155625)(361.18810276,93.51653755)(361.18589476,93.51029755)
\curveto(361.18376142,93.50389755)(361.14450808,93.57141756)(361.09874807,93.66004692)
\closepath
}
}
\end{pspicture}
